Atomic data and spectral modeling constraints from high-resolution X-ray observations of the Perseus cluster with Hitomi

The Hitomi SXS spectrum of the Perseus cluster, with $\sim$5 eV resolution in the 2-9 keV band, offers an unprecedented benchmark of the atomic modeling and database for hot collisional plasmas. It reveals both successes and challenges of the current atomic codes. The latest versions of AtomDB/APEC (3.0.8), SPEX (3.03.00), and CHIANTI (8.0) all provide reasonable fits to the broad-band spectrum, and are in close agreement on best-fit temperature, emission measure, and abundances of a few elements such as Ni. For the Fe abundance, the APEC and SPEX measurements differ by 16%, which is 17 times higher than the statistical uncertainty. This is mostly attributed to the differences in adopted collisional excitation and dielectronic recombination rates of the strongest emission lines. We further investigate and compare the sensitivity of the derived physical parameters to the astrophysical source modeling and instrumental effects. The Hitomi results show that an accurate atomic code is as important as the astrophysical modeling and instrumental calibration aspects. Substantial updates of atomic databases and targeted laboratory measurements are needed to get the current codes ready for the data from the next Hitomi-level mission.

==> (inline-0) <==
\begin{longtable}{@{}lccccccccccccc}
\caption{Comparisons of energies, transition probabilities, and emissivities of Lyman- and Helium-series lines for flux calculation.}\label{tab:wavelength}
\label{tab:linelist}
\hline
Name & \multicolumn{4}{c}{$E$ (keV)\footnotemark[$*$]} &  $f_E$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\log_{10} A$~(s$^{-1}$)\footnotemark[$*$]} & $f_A$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\varepsilon$ (10$^{-23}$~m$^3$~s$^{-1}$)\footnotemark[$*$]} &  $f_{\varepsilon}$\footnotemark[$\dagger$] \\ \cline{2-5} \cline{7-9} \cline{11-13}
 & S3 &  A &  S2 &  C &  (\%) &            S3 &             A &             C &  (\%) &  S3 &  A &  C &  (\%) \\
\hline
\endfirsthead
\hline
Name & \multicolumn{4}{c}{$E$ (keV)\footnotemark[$*$]} &  $f_E$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\log_{10} A$~(s$^{-1}$)\footnotemark[$*$]} & $f_A$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\varepsilon$ (10$^{-23}$~m$^3$~s$^{-1}$)\footnotemark[$*$]} &  $f_{\varepsilon}$\footnotemark[$\dagger$] \\ \cline{2-5} \cline{7-9} \cline{11-13}
 & S3 &  A &  S2 &  C &  (\%) &            S3 &             A &             C &  (\%) &  S3 &  A &  C &  (\%) \\
\hline
\endhead
\hline
\multicolumn{14}{l}{\footnotemark[$*$] Energies $E$, Einstein $A$ values, and emissivities $\varepsilon$ in SPEX v3.03 (S3), AtomDB/APEC v3.0.8 (A), SPEX v2 (S2), and CHIANTI v8.0 (C).} \\
\multicolumn{14}{l}{\footnotemark[$\dagger$] Coefficient of variation (standard deviation divided by the mean) on energies $E$, $A$ values, and emissivities $\varepsilon$.} \\
\endfoot
Si\emissiontype{XIV} Ly$\alpha_2$       &       2.00432 &      2.00432 &      2.00395 &      2.00434 &  0.008 &                13.3827 &               13.3811 &               13.3831 &    0.2 &                   0.905 &                  0.856 &                  1.140 &               12.8 \\
Si\emissiontype{XIV} Ly$\alpha_1$       &       2.00608 &      2.00608 &      2.00589 &      2.00609 &  0.004 &                13.3836 &               13.3822 &               13.3845 &    0.2 &                   1.808 &                  1.706 &                  2.270 &               12.7 \\
Si\emissiontype{XIV} Ly$\beta_2$        &       2.37610 &      2.37610 &      2.37518 &      2.37609 &  0.017 &                12.8096 &               12.8061 &               12.8098 &    0.4 &                   0.147 &                  0.132 &                  0.150 &                5.5 \\
Si\emissiontype{XIV} Ly$\beta_1$        &       2.37662 &      2.37662 &    (2.37518) &      2.37663 &  0.026 &                12.8099 &               12.8094 &               12.8106 &    0.1 &                   0.294 &                  0.264 &                  0.300 &                5.5 \\
Si\emissiontype{XIV} Ly$\gamma_2$       &       2.50615 &      2.50615 &      2.50473 &      2.50615 &  0.025 &                12.4201 &               12.4156 &               12.4201 &    0.5 &                   0.054 &                  0.044 &                  0.048 &                8.4 \\
Si\emissiontype{XIV} Ly$\gamma_1$       &       2.50637 &      2.50637 &    (2.50473) &      2.50635 &  0.028 &                12.4200 &               12.4198 &               12.4209 &    0.1 &                   0.108 &                  0.089 &                  0.095 &                8.1 \\
Si\emissiontype{XIV} Ly$\delta_2$       &       2.56632 &      2.56632 &      2.56696 &      2.56632 &  0.011 &                12.1225 &               12.1176 &               12.1229 &    0.6 &                   0.026 &                  0.020 &                  0.021 &               11.8 \\
Si\emissiontype{XIV} Ly$\delta_1$       &       2.56643 &      2.56643 &    (2.56696) &      2.56643 &  0.009 &                12.1225 &               12.1222 &               12.1235 &    0.1 &                   0.052 &                  0.041 &                  0.043 &               10.6 \\
Si\emissiontype{XIV} Ly$\varepsilon_2$  &       2.59899 &      2.59899 &      2.59925 &          --- &  0.005 &                11.8815 &               11.8764 &                   --- &    0.6 &                   0.013 &                  0.011 &                    --- &                8.3 \\
Si\emissiontype{XIV} Ly$\varepsilon_1$  &       2.59905 &      2.59906 &    (2.59925) &          --- &  0.004 &                11.8815 &               11.8812 &                   --- &    0.0 &                   0.026 &                  0.022 &                    --- &                8.3 \\
Si\emissiontype{XIV} Ly$\zeta_2$        &       2.61868 &      2.61869 &          --- &          --- &  0.000 &                11.6759 &               11.6732 &                   --- &    0.3 &                   0.008 &                  0.007 &                    --- &                6.7 \\
Si\emissiontype{XIV} Ly$\zeta_1$        &       2.61872 &      2.61873 &          --- &          --- &  0.000 &                11.6760 &               11.6781 &                   --- &    0.2 &                   0.016 &                  0.013 &                    --- &               10.3 \\
P\emissiontype{XV} Ly$\alpha_2$         &       2.30165 &      2.30165 &          --- &      2.30163 &  0.000 &                13.5030 &               13.4991 &               13.5032 &    0.4 &                   0.009 &                  0.009 &                  0.011 &                9.8 \\
P\emissiontype{XV} Ly$\alpha_1$         &       2.30396 &      2.30396 &          --- &      2.30394 &  0.000 &                13.5039 &               13.5005 &               13.5047 &    0.4 &                   0.019 &                  0.018 &                  0.022 &                8.6 \\
S\emissiontype{XVI} Ly$\alpha_2$        &       2.61969 &      2.61969 &      2.61957 &      2.61968 &  0.002 &                13.6153 &               13.6110 &               13.6157 &    0.5 &                   0.580 &                  0.524 &                  0.684 &               11.1 \\
S\emissiontype{XVI} Ly$\alpha_1$        &       2.62269 &      2.62269 &      2.62179 &      2.62267 &  0.015 &                13.6165 &               13.6125 &               13.6173 &    0.5 &                   1.160 &                  1.044 &                  1.370 &               11.3 \\
S\emissiontype{XVI} Ly$\beta_2$         &       3.10585 &      3.10585 &      3.10737 &      3.10582 &  0.021 &                13.0422 &               13.3365 &               13.0426 &   34.5 &                   0.091 &                  0.079 &                  0.089 &                6.1 \\
S\emissiontype{XVI} Ly$\beta_1$         &       3.10674 &      3.10674 &    (3.10737) &      3.10675 &  0.009 &                13.0426 &               13.3387 &               13.0434 &   34.7 &                   0.183 &                  0.158 &                  0.179 &                6.3 \\
S\emissiontype{XVI} Ly$\gamma_2$        &       3.27589 &      3.27589 &      3.28001 &      3.27584 &  0.055 &                12.6527 &               12.6376 &               12.6528 &    1.6 &                   0.032 &                  0.026 &                  0.028 &                8.7 \\
S\emissiontype{XVI} Ly$\gamma_1$        &       3.27626 &      3.27626 &    (3.28001) &      3.27628 &  0.049 &                12.6527 &               12.6377 &               12.6536 &    1.7 &                   0.065 &                  0.053 &                  0.057 &                8.6 \\
S\emissiontype{XVI} Ly$\delta_2$        &       3.35454 &      3.35454 &      3.35093 &      3.35455 &  0.047 &                12.3553 &               12.6419 &               12.3555 &   33.6 &                   0.016 &                  0.012 &                  0.013 &               12.4 \\
S\emissiontype{XVI} Ly$\delta_1$        &       3.35473 &      3.35473 &    (3.35093) &      3.35473 &  0.049 &                12.3553 &               12.3328 &               12.3562 &    2.5 &                   0.032 &                  0.024 &                  0.025 &               13.2 \\
S\emissiontype{XVI} Ly$\varepsilon_2$   &       3.39724 &      3.39731 &      3.39683 &          --- &  0.006 &                12.1143 &               12.0824 &                   --- &    3.7 &                   0.008 &                  0.006 &                    --- &               14.3 \\
S\emissiontype{XVI} Ly$\varepsilon_1$   &       3.39724 &      3.39742 &    (3.39683) &          --- &  0.007 &                12.1143 &               12.0824 &                   --- &    3.7 &                   0.016 &                  0.013 &                    --- &               10.3 \\
S\emissiontype{XVI} Ly$\zeta_2$         &       3.42298 &      3.42305 &          --- &          --- &  0.001 &                11.9076 &               11.8666 &                   --- &    4.7 &                   0.005 &                  0.004 &                    --- &               11.1 \\
S\emissiontype{XVI} Ly$\zeta_1$         &       3.42298 &      3.42312 &          --- &          --- &  0.002 &                11.9077 &               11.8666 &                   --- &    4.7 &                   0.010 &                  0.008 &                    --- &               11.1 \\
Cl\emissiontype{XVII} Ly$\alpha_2$      &       2.95851 &      2.95853 &          --- &      2.95849 &  0.001 &                13.7210 &               13.7159 &               13.7214 &    0.6 &                   0.008 &                  0.014 &                  0.009 &               25.4 \\
Cl\emissiontype{XVII} Ly$\alpha_1$      &       2.96234 &      2.96235 &          --- &      2.96230 &  0.001 &                13.7223 &               13.7177 &               13.7231 &    0.6 &                   0.016 &                  0.027 &                  0.018 &               23.5 \\
Cl\emissiontype{XVII} Ly$\beta_2$       &       3.50770 &      3.50771 &          --- &      3.50773 &  0.000 &                13.1480 &               13.4411 &               13.1483 &   34.4 &                   0.001 &                  0.002 &                  0.001 &               35.4 \\
Cl\emissiontype{XVII} Ly$\beta_1$       &       3.50884 &      3.50884 &          --- &      3.50882 &  0.000 &                13.1483 &               13.4437 &               13.1489 &   34.6 &                   0.003 &                  0.004 &                  0.002 &               27.2 \\
Ar\emissiontype{XVIII} Ly$\alpha_2$     &       3.31816 &      3.31816 &      3.31775 &      3.31775 &  0.006 &                13.8207 &               13.8149 &               13.8191 &    0.6 &                   0.160 &                  0.148 &                  0.150 &                3.4 \\
Ar\emissiontype{XVIII} Ly$\alpha_1$     &       3.32298 &      3.32298 &      3.32308 &      3.32308 &  0.002 &                13.8221 &               13.8168 &               13.8165 &    0.6 &                   0.320 &                  0.294 &                  0.270 &                6.9 \\
Ar\emissiontype{XVIII} Ly$\beta_2$      &       3.93428 &      3.93428 &      3.93601 &      3.93426 &  0.019 &                13.2475 &               13.5397 &               13.2435 &   34.5 &                   0.024 &                  0.022 &                  0.018 &               11.7 \\
Ar\emissiontype{XVIII} Ly$\beta_1$      &       3.93571 &      3.93571 &    (3.93601) &      3.93576 &  0.003 &                13.2480 &               13.5427 &               13.2438 &   34.8 &                   0.049 &                  0.044 &                  0.036 &               12.5 \\
Ar\emissiontype{XVIII} Ly$\gamma_2$     &       4.14973 &      4.14973 &          --- &      4.14968 &  0.001 &                12.8581 &               12.8387 &               12.8532 &    1.9 &                   0.008 &                  0.007 &                  0.006 &               11.7 \\
Ar\emissiontype{XVIII} Ly$\gamma_1$     &       4.15033 &      4.15033 &          --- &      4.15038 &  0.001 &                12.8581 &               12.8388 &               12.8550 &    1.9 &                   0.017 &                  0.015 &                  0.011 &               17.4 \\
Ar\emissiontype{XVIII} Ly$\delta_2$     &       4.24936 &      4.24936 &          --- &      4.24938 &  0.000 &                12.5606 &               12.5319 &               12.5547 &    2.8 &                   0.004 &                  0.003 &                  0.003 &               14.1 \\
Ar\emissiontype{XVIII} Ly$\delta_1$     &       4.24967 &      4.24967 &          --- &      4.24967 &  0.000 &                12.5607 &               12.5319 &               12.5565 &    2.9 &                   0.008 &                  0.007 &                  0.005 &               18.7 \\
K\emissiontype{XIX} Ly$\alpha_2$        &       3.69868 &      3.69869 &          --- &      3.69870 &  0.000 &                13.9150 &               13.9084 &               13.9152 &    0.7 &                   0.006 &                  0.006 &                  0.007 &                7.4 \\
K\emissiontype{XIX} Ly$\alpha_1$        &       3.70466 &      3.70468 &          --- &      3.70467 &  0.000 &                13.9165 &               13.9105 &               13.9173 &    0.7 &                   0.013 &                  0.012 &                  0.014 &                6.3 \\
Ca\emissiontype{XX} Ly$\alpha_2$        &       4.10012 &      4.10012 &      4.10069 &      4.10014 &  0.006 &                14.0043 &               13.9971 &               14.0048 &    0.8 &                   0.095 &                  0.089 &                  0.103 &                6.0 \\
Ca\emissiontype{XX} Ly$\alpha_1$        &       4.10748 &      4.10748 &      4.10748 &      4.10748 &  0.000 &                14.0060 &               13.9994 &               14.0069 &    0.8 &                   0.190 &                  0.177 &                  0.206 &                6.2 \\
Ca\emissiontype{XX} Ly$\beta_2$         &       4.86190 &      4.86190 &      4.88127 &      4.86193 &  0.172 &                13.4315 &               13.7214 &               13.4317 &   34.0 &                   0.014 &                  0.013 &                  0.013 &                3.5 \\
Ca\emissiontype{XX} Ly$\beta_1$         &       4.86408 &      4.86408 &    (4.88127) &      4.86403 &  0.153 &                13.4320 &               13.7250 &               13.4328 &   34.3 &                   0.028 &                  0.026 &                  0.027 &                3.0 \\
Ca\emissiontype{XX} Ly$\gamma_2$        &       5.12822 &      5.12822 &      5.16601 &      5.12819 &  0.319 &                13.0418 &               13.0179 &               13.0422 &    2.6 &                   0.005 &                  0.004 &                  0.004 &               10.9 \\
Ca\emissiontype{XX} Ly$\gamma_1$        &       5.12914 &      5.12914 &    (5.16601) &      5.12925 &  0.310 &                13.0422 &               13.0179 &               13.0430 &    2.7 &                   0.009 &                  0.008 &                  0.008 &                5.7 \\
Ca\emissiontype{XX} Ly$\delta_2$        &       5.25136 &      5.25136 &      5.39062 &      5.25134 &  1.141 &                12.7445 &               12.7087 &               12.7447 &    3.8 &                   0.002 &                  0.002 &                  0.002 &                0.0 \\
Ca\emissiontype{XX} Ly$\delta_1$        &       5.25183 &      5.25183 &    (5.39062) &      5.25179 &  1.137 &                12.7446 &               12.7088 &               12.7455 &    3.9 &                   0.005 &                  0.004 &                  0.004 &               10.9 \\
Ti\emissiontype{XXII} Ly$\alpha_2$      &       4.96605 &      4.96609 &          --- &          --- &  0.000 &                14.1708 &               14.1617 &                   --- &    1.1 &                   0.002 &                  0.002 &                    --- &                0.0 \\
Ti\emissiontype{XXII} Ly$\alpha_1$      &       4.97685 &      4.97689 &          --- &          --- &  0.000 &                14.1729 &               14.1647 &                   --- &    0.9 &                   0.005 &                  0.004 &                    --- &               11.1 \\
Cr\emissiontype{XXIV} Ly$\alpha_2$      &       5.91644 &      5.91650 &          --- &          --- &  0.001 &                14.3230 &               14.3120 &                   --- &    1.3 &                   0.005 &                  0.005 &                    --- &                0.0 \\
Cr\emissiontype{XXIV} Ly$\alpha_1$      &       5.93178 &      5.93185 &          --- &          --- &  0.001 &                14.3253 &               14.3153 &                   --- &    1.1 &                   0.011 &                  0.009 &                    --- &               10.0 \\
Mn\emissiontype{XXV} Ly$\alpha_2$       &       6.42349 &      6.42356 &          --- &          --- &  0.001 &                14.3945 &               14.3824 &                   --- &    1.4 &                   0.002 &                  0.001 &                    --- &               33.3 \\
Mn\emissiontype{XXV} Ly$\alpha_1$       &       6.44159 &      6.44166 &          --- &          --- &  0.001 &                14.3971 &               14.3860 &                   --- &    1.3 &                   0.004 &                  0.003 &                    --- &               14.3 \\
Fe\emissiontype{XXVI} Ly$\alpha_2$      &       6.95186 &      6.95186 &      6.95186 &      6.95212 &  0.002 &                14.4630 &               14.4499 &               14.4634 &    1.4 &                   0.100 &                  0.099 &                  0.114 &                6.6 \\
Fe\emissiontype{XXVI} Ly$\alpha_1$      &       6.97307 &      6.97307 &      6.97307 &      6.97324 &  0.001 &                14.4658 &               14.4538 &               14.4667 &    1.4 &                   0.209 &                  0.194 &                  0.212 &                3.8 \\
Fe\emissiontype{XXVI} Ly$\beta_2$       &       8.24629 &      8.24629 &      8.25051 &      8.24637 &  0.022 &                13.8904 &               14.1720 &               13.8906 &   33.0 &                   0.012 &                  0.013 &                  0.015 &                9.4 \\
Fe\emissiontype{XXVI} Ly$\beta_1$       &       8.25258 &      8.25258 &    (8.25051) &      8.25241 &  0.011 &                13.8911 &               14.1781 &               13.8919 &   33.6 &                   0.023 &                  0.025 &                  0.027 &                6.5 \\
Fe\emissiontype{XXVI} Ly$\gamma_2$      &       8.69847 &      8.69847 &      8.70004 &      8.69881 &  0.007 &                13.5009 &               13.4589 &               13.5011 &    4.5 &                   0.004 &                  0.004 &                  0.004 &                0.0 \\
Fe\emissiontype{XXVI} Ly$\gamma_1$      &       8.70112 &      8.70113 &    (8.70004) &      8.70126 &  0.006 &                13.5011 &               13.4592 &               13.5020 &    4.5 &                   0.008 &                  0.008 &                  0.008 &                0.0 \\
Fe\emissiontype{XXVI} Ly$\delta_2$      &       8.90740 &      8.90740 &      8.90831 &      8.90755 &  0.004 &                13.2036 &               13.4651 &               13.2036 &   30.5 &                   0.002 &                  0.002 &                  0.002 &                0.0 \\
Fe\emissiontype{XXVI} Ly$\delta_1$      &       8.90876 &      8.90876 &    (8.90831) &      8.90883 &  0.002 &                13.2036 &               13.1411 &               13.2044 &    6.7 &                   0.005 &                  0.004 &                  0.004 &               10.9 \\
Fe\emissiontype{XXVI} Ly$\varepsilon_2$ &       9.02074 &      9.02104 &      9.02076 &          --- &  0.002 &                12.9624 &               12.8740 &                   --- &   10.1 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Fe\emissiontype{XXVI} Ly$\varepsilon_1$ &       9.02076 &      9.02182 &    (9.02076) &          --- &  0.006 &                12.9624 &               12.8739 &                   --- &   10.2 &                   0.002 &                  0.002 &                    --- &                0.0 \\
Fe\emissiontype{XXVI} Ly$\zeta_2$       &       9.08901 &      9.08931 &          --- &          --- &  0.002 &                12.7490 &               12.6348 &                   --- &   13.1 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Fe\emissiontype{XXVI} Ly$\zeta_1$       &       9.08902 &      9.08980 &          --- &          --- &  0.004 &                12.7490 &               12.6347 &                   --- &   13.1 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Ni\emissiontype{XXVIII} Ly$\alpha_2$    &       8.07296 &      8.07420 &      8.07296 &      8.07294 &  0.007 &                14.5930 &               14.5775 &               14.5933 &    1.7 &                   0.002 &                  0.002 &                  0.002 &                0.0 \\
Ni\emissiontype{XXVIII} Ly$\alpha_1$    &       8.10160 &      8.10160 &      8.10160 &      8.10195 &  0.002 &                14.5962 &               14.5821 &               14.5970 &    1.6 &                   0.004 &                  0.003 &                  0.004 &               12.9 \\
Ni\emissiontype{XXVIII} Ly$\beta_2$     &       9.57743 &      9.57743 &      9.58359 &      9.57777 &  0.027 &                14.0204 &               14.2986 &               14.0208 &   32.6 &                  0.0002 &                 0.0002 &                 0.0002 &                0.0 \\
Ni\emissiontype{XXVIII} Ly$\beta_1$     &       9.58592 &      9.58592 &    (9.58359) &      9.58591 &  0.011 &                14.0212 &               13.9916 &               14.0220 &    3.2 &                  0.0005 &                 0.0004 &                 0.0005 &               10.1 \\
\newpage
S\emissiontype{XV} He$\alpha$ z         &       2.43035 &      2.43035 &      2.42631 &      2.43035 &  0.072 &                 6.1553 &                6.1206 &                6.1553 &    3.7 &                   0.084 &                  0.083 &                  0.061 &               14.0 \\
S\emissiontype{XV} He$\alpha$ y         &       2.44714 &      2.44714 &      2.44704 &      2.44714 &  0.002 &                11.7686 &               11.6702 &               11.6826 &   10.4 &                   0.026 &                  0.026 &                  0.021 &                9.7 \\
S\emissiontype{XV} He$\alpha$ x         &       2.44876 &      2.44876 &          --- &      2.44878 &  0.000 &                 8.0755 &                8.0682 &                8.0755 &    0.8 &                   0.012 &                  0.012 &                  0.010 &                8.3 \\
S\emissiontype{XV} He$\alpha$ w         &       2.46063 &      2.46063 &      2.46054 &      2.46064 &  0.002 &                13.8180 &               13.8261 &               13.8242 &    0.8 &                   0.294 &                  0.255 &                  0.269 &                5.9 \\
S\emissiontype{XV} He$\beta_2$          &       2.88022 &      2.88022 &      2.87667 &      2.88021 &  0.053 &                11.2098 &               11.1644 &               11.1898 &    4.3 &                  0.0010 &                 0.0010 &                 0.0006 &               21.8 \\
S\emissiontype{XV} He$\beta_1$          &       2.88392 &      2.88403 &    (2.87667) &      2.88396 &  0.110 &                13.2591 &               13.2672 &               13.2651 &    0.8 &                   0.047 &                  0.044 &                  0.043 &                3.8 \\
S\emissiontype{XV} He$\gamma_2$         &       3.03099 &      3.03099 &      3.02401 &      3.03095 &  0.100 &                10.8455 &               10.7853 &               10.8307 &    5.8 &                  0.0002 &                 0.0002 &                 0.0002 &                0.0 \\
S\emissiontype{XV} He$\gamma_1$         &       3.03251 &      3.03266 &    (3.02401) &      3.03251 &  0.122 &                12.8721 &               12.8785 &               12.8779 &    0.7 &                   0.017 &                  0.016 &                  0.015 &                5.1 \\
Ar\emissiontype{XVII} He$\alpha$ z      &       3.10435 &      3.10414 &     3.107374 &      3.10426 &  0.044 &                 6.6812 &                6.6484 &                6.6473 &    3.7 &                   0.051 &                  0.050 &                  0.041 &                9.5 \\
Ar\emissiontype{XVII} He$\alpha$ y      &       3.12374 &      3.12353 &      3.12303 &      3.12374 &  0.009 &                12.2601 &               12.1644 &               12.2235 &    9.0 &                   0.019 &                  0.018 &                  0.016 &                7.1 \\
Ar\emissiontype{XVII} He$\alpha$ x      &       3.12647 &      3.12628 &          --- &      3.12673 &  0.006 &                 8.4997 &                8.4940 &                8.5068 &    1.2 &                   0.013 &                  0.013 &                  0.011 &                7.6 \\
Ar\emissiontype{XVII} He$\alpha$ w      &       3.13977 &      3.13958 &      3.13884 &      3.13940 &  0.011 &                14.0302 &               14.0374 &               14.0527 &    2.2 &                   0.178 &                  0.161 &                  0.166 &                4.2 \\
Ar\emissiontype{XVII} He$\beta_2$       &       3.67961 &      3.67943 &      3.70102 &      3.67938 &  0.253 &                11.6984 &               11.6551 &               11.7005 &    4.7 &                  0.0010 &                 0.0010 &                 0.0007 &               15.7 \\
Ar\emissiontype{XVII} He$\beta_1$       &       3.68404 &      3.68452 &    (3.70102) &      3.68233 &  0.205 &                13.4642 &               13.4742 &               13.5406 &    8.0 &                   0.027 &                  0.026 &                  0.025 &                3.1 \\
Ar\emissiontype{XVII} He$\gamma_2$      &       3.87301 &      3.87301 &          --- &      3.87305 &  0.000 &                11.3328 &               11.2718 &               11.3422 &    7.0 &                  0.0003 &                 0.0002 &                 0.0002 &               20.2 \\
Ar\emissiontype{XVII} He$\gamma_1$      &       3.87504 &      3.87451 &          --- &      3.87487 &  0.006 &                13.0730 &               13.0792 &               13.2443 &   19.3 &                   0.010 &                  0.009 &                  0.008 &                9.1 \\
K\emissiontype{XVIII} He$\alpha$ z      &       3.47218 &      3.47229 &          --- &      3.47217 &  0.002 &                 6.9229 &                6.8899 &                6.9188 &    3.3 &                   0.003 &                  0.004 &                  0.002 &               27.2 \\
K\emissiontype{XVIII} He$\alpha$ y      &       3.49297 &      3.49302 &          --- &      3.49301 &  0.001 &                12.4800 &               12.3874 &               12.4806 &    9.7 &                  0.0010 &                 0.0010 &                 0.0008 &               10.1 \\
K\emissiontype{XVIII} He$\alpha$ x      &       3.49646 &      3.49654 &          --- &      3.49645 &  0.001 &                 8.6940 &                8.6890 &                8.6923 &    0.5 &                  0.0010 &                 0.0010 &                 0.0006 &               21.8 \\
K\emissiontype{XVIII} He$\alpha$ w      &       3.51036 &      3.51051 &          --- &      3.51031 &  0.002 &                14.1258 &               14.1335 &               14.1294 &    0.7 &                   0.011 &                  0.010 &                  0.010 &                4.6 \\
Ca\emissiontype{XIX} He$\alpha$ z       &       3.86114 &      3.86120 &      3.85871 &      3.86111 &  0.027 &                 7.1523 &                7.1173 &                7.1523 &    3.7 &                   0.066 &                  0.069 &                  0.058 &                7.2 \\
Ca\emissiontype{XIX} He$\alpha$ y       &       3.88332 &      3.88331 &      3.88118 &      3.88336 &  0.024 &                12.6848 &               12.5944 &               12.6022 &    9.7 &                   0.028 &                  0.038 &                  0.037 &               13.1 \\
Ca\emissiontype{XIX} He$\alpha$ x       &       3.88770 &      3.88775 &      3.88544 &      3.88775 &  0.026 &                 8.8779 &                8.8736 &                8.8779 &    0.5 &                   0.024 &                  0.027 &                  0.025 &                4.9 \\
Ca\emissiontype{XIX} He$\alpha$ w       &       3.90226 &      3.90237 &      3.90219 &      3.90243 &  0.002 &                14.2156 &               14.2227 &               14.2214 &    0.7 &                   0.226 &                  0.236 &                  0.241 &                2.7 \\
Ca\emissiontype{XIX} He$\beta_2$        &       4.57753 &      4.57753 &      4.59201 &      4.57760 &  0.137 &                12.1565 &               12.0792 &               12.1014 &    7.6 &                   0.002 &                  0.002 &                  0.002 &                0.0 \\
Ca\emissiontype{XIX} He$\beta_1$        &       4.58281 &      4.58352 &    (4.59201) &      4.58284 &  0.085 &                13.6437 &               13.6551 &               13.6542 &    1.2 &                   0.033 &                  0.038 &                  0.038 &                6.5 \\
Ca\emissiontype{XIX} He$\gamma_2$       &       4.81941 &      4.81941 &      4.76863 &      4.81941 &  0.457 &                11.7916 &               11.6893 &               11.7362 &    9.7 &                  0.0010 &                 0.0010 &                 0.0005 &               28.3 \\
Ca\emissiontype{XIX} He$\gamma_1$       &       4.82158 &      4.82241 &    (4.76863) &      4.82166 &  0.480 &                13.2529 &               13.2577 &               13.2608 &    0.8 &                   0.011 &                  0.012 &                  0.012 &                4.0 \\
Ca\emissiontype{XIX} He$\delta_2$       &       4.93107 &      4.93107 &      4.95937 &      4.93116 &  0.248 &                11.4986 &               11.3522 &               11.4456 &   13.6 &                  0.0003 &                 0.0002 &                 0.0002 &               20.2 \\
Ca\emissiontype{XIX} He$\delta_1$       &       4.93217 &      4.93175 &    (4.95937) &      4.93214 &  0.240 &                12.9553 &               12.9294 &               12.9549 &    2.8 &                   0.005 &                  0.005 &                  0.005 &                0.0 \\
Ti\emissiontype{XXI} He$\alpha$ z       &       4.70196 &      4.70196 &          --- &          --- &  0.000 &                 7.5755 &                7.5428 &                   --- &    3.8 &                   0.003 &                  0.003 &                    --- &                0.0 \\
Ti\emissiontype{XXI} He$\alpha$ y       &       4.72693 &      4.72693 &          --- &          --- &  0.000 &                13.0326 &               12.9657 &                   --- &    7.7 &                   0.002 &                  0.002 &                    --- &                0.0 \\
Ti\emissiontype{XXI} He$\alpha$ x       &       4.73379 &      4.73379 &          --- &          --- &  0.000 &                 9.2193 &                9.2159 &                   --- &    0.4 &                   0.002 &                  0.001 &                    --- &               33.3 \\
Ti\emissiontype{XXI} He$\alpha$ w       &       4.74963 &      4.74963 &          --- &          --- &  0.000 &                14.3798 &               14.3874 &                   --- &    0.9 &                   0.012 &                  0.010 &                    --- &                9.1 \\
Cr\emissiontype{XXIII} He$\alpha$ z     &       5.62691 &      5.62691 &          --- &          --- &  0.000 &                 7.9622 &                7.9304 &                   --- &    3.7 &                   0.017 &                  0.019 &                    --- &                5.6 \\
Cr\emissiontype{XXIII} He$\alpha$ y     &       5.65484 &      5.65484 &          --- &          --- &  0.000 &                13.3458 &               13.2900 &                   --- &    6.4 &                   0.010 &                  0.009 &                    --- &                5.3 \\
Cr\emissiontype{XXIII} He$\alpha$ x     &       5.66506 &      5.66506 &          --- &          --- &  0.000 &                 9.5306 &                9.5278 &                   --- &    0.3 &                   0.009 &                  0.009 &                    --- &                0.0 \\
Cr\emissiontype{XXIII} He$\alpha$ w     &       5.68205 &      5.68205 &          --- &          --- &  0.000 &                14.5271 &               14.5353 &                   --- &    0.9 &                   0.056 &                  0.049 &                    --- &                6.7 \\
Cr\emissiontype{XXIII} He$\beta_2$      &       6.67313 &      6.67313 &          --- &          --- &  0.000 &                12.8927 &               12.7559 &                   --- &   15.6 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Cr\emissiontype{XXIII} He$\beta_1$      &       6.68077 &      6.68077 &          --- &          --- &  0.000 &                13.9577 &               13.9600 &                   --- &    0.3 &                   0.008 &                  0.007 &                    --- &                6.7 \\
Mn\emissiontype{XXIV} He$\alpha$ z      &       6.12105 &      6.12113 &          --- &          --- &  0.001 &                 8.1436 &                8.1106 &                   --- &    3.8 &                   0.011 &                  0.008 &                    --- &               15.8 \\
Mn\emissiontype{XXIV} He$\alpha$ y      &       6.15071 &      6.15057 &          --- &          --- &  0.001 &                13.4933 &               13.4346 &                   --- &    6.8 &                   0.007 &                  0.004 &                    --- &               27.3 \\
Mn\emissiontype{XXIV} He$\alpha$ x      &       6.16284 &      6.16290 &          --- &          --- &  0.000 &                 9.6765 &                9.6739 &                   --- &    0.3 &                   0.006 &                  0.004 &                    --- &               20.0 \\
Mn\emissiontype{XXIV} He$\alpha$ w      &       6.18019 &      6.18044 &          --- &          --- &  0.002 &                14.5949 &               14.6042 &                   --- &    1.1 &                   0.034 &                  0.022 &                    --- &               21.4 \\
Mn\emissiontype{XXIV} He$\beta_2$       &       7.25981 &      7.25983 &          --- &          --- &  0.000 &                13.0406 &               12.8965 &                   --- &   16.4 &                   0.001 &                  0.000 &                    --- &               17.6 \\
Mn\emissiontype{XXIV} He$\beta_1$       &       7.26822 &      7.26826 &          --- &          --- &  0.000 &                14.0278 &               14.0253 &                   --- &    0.3 &                   0.004 &                  0.003 &                    --- &               14.3 \\
Fe\emissiontype{XXV} He$\alpha$ z       &       6.63660 &      6.63658 &      6.63652 &      6.63656 &  0.000 &                 8.3181 &                8.2856 &                8.3181 &    3.5 &                   0.826 &                  0.737 &                  0.758 &                4.9 \\
Fe\emissiontype{XXV} He$\alpha$ y       &       6.66757 &      6.66755 &      6.66777 &      6.66761 &  0.001 &                13.6294 &               13.5705 &               13.6385 &    6.8 &                   0.544 &                  0.474 &                  0.516 &                5.6 \\
Fe\emissiontype{XXV} He$\alpha$ x       &       6.68233 &      6.68230 &      6.68220 &      6.68234 &  0.001 &                 9.8162 &                9.8142 &                9.8116 &    0.4 &                   0.491 &                  0.442 &                  0.472 &                4.3 \\
Fe\emissiontype{XXV} He$\alpha$ w       &       6.70042 &      6.70040 &      6.70011 &      6.70076 &  0.003 &                14.6594 &               14.6693 &               14.6637 &    0.9 &                   2.568 &                  2.197 &                  2.440 &                6.4 \\
Fe\emissiontype{XXV} He$\beta_2$        &       7.87185 &      7.87202 &      7.88112 &      7.87201 &  0.050 &                13.1830 &               13.0253 &               13.0515 &   16.6 &                   0.062 &                  0.047 &                  0.051 &               11.9 \\
Fe\emissiontype{XXV} He$\beta_1$        &       7.88112 &      7.88152 &    (7.88112) &      7.88102 &  0.002 &                14.0934 &               14.0899 &               14.0885 &    0.5 &                   0.328 &                  0.293 &                  0.316 &                4.6 \\
Fe\emissiontype{XXV} He$\gamma_2$       &       8.29154 &      8.29160 &      8.29539 &      8.29159 &  0.020 &                12.7757 &               12.6191 &               12.6732 &   15.3 &                   0.019 &                  0.014 &                  0.015 &               13.5 \\
Fe\emissiontype{XXV} He$\gamma_1$       &       8.29539 &      8.29548 &    (8.29539) &      8.29548 &  0.001 &                13.7029 &               13.6776 &               13.6845 &    2.5 &                   0.102 &                  0.092 &                  0.099 &                4.3 \\
Fe\emissiontype{XXV} He$\delta_2$       &       8.48526 &      8.48510 &      8.48722 &      8.48509 &  0.011 &                12.4947 &               12.2430 &               12.3698 &   23.4 &                   0.008 &                  0.006 &                  0.006 &               14.1 \\
Fe\emissiontype{XXV} He$\delta_1$       &       8.48722 &      8.48742 &    (8.48722) &      8.48742 &  0.001 &                13.4052 &               13.3139 &               13.3662 &    8.5 &                   0.045 &                  0.041 &                  0.043 &                3.8 \\
Fe\emissiontype{XXV} He$\varepsilon_2$  &       8.59032 &      8.58733 &          --- &          --- &  0.017 &                12.2492 &               12.1199 &                   --- &   14.8 &                   0.004 &                  0.004 &                    --- &                0.0 \\
Fe\emissiontype{XXV} He$\varepsilon_1$  &       8.59145 &      8.58848 &          --- &          --- &  0.017 &                13.2188 &               13.1086 &                   --- &   12.6 &                   0.024 &                  0.024 &                    --- &                0.0 \\
Fe\emissiontype{XXV} He$\zeta_2$        &       8.65361 &      8.65058 &          --- &          --- &  0.018 &                12.0558 &               11.8927 &                   --- &   18.6 &                   0.003 &                  0.002 &                    --- &               20.0 \\
Fe\emissiontype{XXV} He$\zeta_1$        &       8.65433 &      8.65130 &          --- &          --- &  0.018 &                13.0166 &               12.8733 &                   --- &   16.4 &                   0.015 &                  0.014 &                    --- &                3.4 \\
Fe\emissiontype{XXV} He$\eta_2$         &       8.69451 &      8.69158 &          --- &          --- &  0.017 &                11.8935 &               11.6734 &                   --- &   24.8 &                   0.002 &                  0.001 &                    --- &               33.3 \\
Fe\emissiontype{XXV} He$\eta_1$         &       8.69499 &      8.69206 &          --- &          --- &  0.017 &                12.8416 &               12.6465 &                   --- &   22.1 &                   0.010 &                  0.009 &                    --- &                5.3 \\
Fe\emissiontype{XXV} He$\theta_2$       &       8.72260 &      8.71967 &          --- &          --- &  0.017 &                11.7612 &               11.4252 &                   --- &   36.9 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Fe\emissiontype{XXV} He$\theta_1$       &       8.72294 &      8.72001 &          --- &          --- &  0.017 &                12.6870 &               12.3902 &                   --- &   32.9 &                   0.006 &                  0.006 &                    --- &                0.0 \\
Fe\emissiontype{XXV} He$\iota_2$        &       8.74267 &      8.73975 &          --- &          --- &  0.017 &                11.6770 &               10.9255 &                   --- &   69.9 &                   0.001 &                  0.001 &                    --- &                0.0 \\
Fe\emissiontype{XXV} He$\iota_1$        &       8.74292 &      8.73999 &          --- &          --- &  0.017 &                12.5488 &               11.8781 &                   --- &   64.8 &                   0.004 &                  0.004 &                    --- &                0.0 \\
Co\emissiontype{XXVI} He$\alpha$ z      &       7.17332 &      7.18465 &          --- &          --- &  0.079 &                 8.4864 &                8.4533 &                   --- &    3.8 &                   0.002 &                    --- &                    --- &                --- \\
Co\emissiontype{XXVI} He$\alpha$ y      &       7.20619 &      7.21658 &          --- &          --- &  0.072 &                13.7560 &               13.6972 &                   --- &    6.8 &                   0.001 &                    --- &                    --- &                --- \\
Co\emissiontype{XXVI} He$\alpha$ x      &       7.22341 &      7.23461 &          --- &          --- &  0.077 &                 9.9498 &                9.9490 &                   --- &    0.1 &                   0.001 &                    --- &                    --- &                --- \\
Co\emissiontype{XXVI} He$\alpha$ w      &       7.24173 &      7.25408 &          --- &          --- &  0.085 &                14.7208 &               14.7308 &                   --- &    1.1 &                   0.006 &                    --- &                    --- &                --- \\
Ni\emissiontype{XXVII} He$\alpha$ z     &       7.73153 &      7.73161 &      7.73162 &      7.73162 &  0.000 &                 8.6484 &                8.6138 &                8.6484 &    3.7 &                   0.031 &                  0.032 &                  0.029 &                4.1 \\
Ni\emissiontype{XXVII} He$\alpha$ y     &       7.76605 &      7.76567 &      7.77867 &      7.76600 &  0.071 &                13.8745 &               13.8149 &               13.8171 &    6.5 &                   0.022 &                  0.021 &                  0.022 &                2.2 \\
Ni\emissiontype{XXVII} He$\alpha$ x     &       7.78637 &      7.78642 &          --- &      7.78649 &  0.001 &                10.0792 &               10.0788 &               10.0792 &    0.0 &                   0.020 &                  0.019 &                  0.020 &                2.4 \\
Ni\emissiontype{XXVII} He$\alpha$ w     &       7.80514 &      7.80556 &      7.80511 &      7.80511 &  0.002 &                14.7795 &               14.7903 &               14.7893 &    1.1 &                   0.091 &                  0.081 &                  0.088 &                4.8 \\
\newpage
Ni\emissiontype{XXVII} He$\beta_2$      &       9.17227 &      9.17043 &      9.18358 &      9.17246 &  0.057 &                13.3863 &               13.2625 &               13.2869 &   12.7 &                   0.003 &                  0.002 &                  0.002 &               20.2 \\
Ni\emissiontype{XXVII} He$\beta_1$      &       9.18359 &      9.18402 &    (9.18358) &      9.18333 &  0.003 &                14.2135 &               14.2068 &               14.2057 &    0.8 &                   0.011 &                  0.010 &                  0.011 &                4.4 \\
Ni\emissiontype{XXVII} He$\gamma_2$     &       9.66241 &      9.66362 &      9.66712 &      9.66211 &  0.021 &                12.9997 &               12.8451 &               12.9032 &   14.9 &                  0.0008 &                 0.0006 &                 0.0006 &               14.1 \\
Ni\emissiontype{XXVII} He$\gamma_1$     &       9.66711 &      9.66362 &    (9.66712) &      9.66738 &  0.016 &                13.8048 &               13.7903 &               13.7979 &    1.4 &                   0.003 &                  0.003 &                  0.003 &                0.0 \\
\end{longtable}
\begin{tabular}{lcccccccccccccc}
\hline
\multicolumn{2}{l}{Line}                           & \multicolumn{4}{c}{$E$ (keV)\footnotemark[$*$]} &  $f_E$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\log_{10} A$~(s$^{-1}$)\footnotemark[$*$]} & $f_A$\footnotemark[$\dagger$] & \multicolumn{3}{c}{$\varepsilon$ (10$^{-23}$~m$^3$~s$^{-1}$)\footnotemark[$*$]} &  $f_{\varepsilon}$\footnotemark[$\dagger$] \\ \cline{3-6} \cline{8-10} \cline{12-14}
Transition                                         & Key\footnotemark[$\ddagger$] & S3 &  A &  S2 &  C &  (\%) &            S3 &             A &             C &  (\%) &  S3 &  A &  C &  (\%) \\\hline
\textsl{~L-shell lines} \\
\multicolumn{1}{c}{\dotfill He-like Fe\emissiontype{XXV} \dotfill}\\
1s.2s $^3$S$_1$ -- 1s.5p $^3$P$_2$                 &            &      1.84960 &      1.84966 &           --- &      1.84971 &  0.002 &                12.2967 &               12.1875 &               12.2487 &   10.2 &                    0.014 &                   0.011 &                   0.011 &              11.8 \\
\multicolumn{1}{c}{\dotfill Li-like Fe\emissiontype{XXIV}\dotfill}\\
2p $^2$P$_{3/2}$ -- 7s $^2$S$_{1/2}$               &            &      1.81905 &      1.81893 &           --- &      1.81990 &  0.024 &                11.1216 &               11.1216 &               10.8681 &   24.4 &                    0.012 &                   0.009 &                    --- &               14.3 \\
2p $^2$P$_{3/2}$ -- 7d $^2$D$_{5/2}$               &            &      1.82117 &      1.82679 &           --- &      1.82107 &  0.147 &                12.0434 &               12.0430 &               12.0043 &    4.2 &                    0.028 &                   0.030 &                   0.006 &              51.0 \\
2s $^2$S$_{1/2}$ -- 6p $^2$P$_{1/2}$               &            &      1.82640 &      1.82634 &       1.82625 &      1.82641 &  0.003 &                11.9879 &               11.9993 &               11.9330 &    6.5 &                    0.039 &                   0.033 &                   0.006 &              55.2 \\
2s $^2$S$_{1/2}$ -- 6p $^2$P$_{3/2}$               &            &      1.82698 &      1.82116 &       1.82706 &      1.82700 &  0.139 &                11.9882 &               11.9952 &               11.9335 &    6.2 &                    0.078 &                   0.066 &                   0.013 &              54.0 \\
2p $^2$P$_{1/2}$ -- 7d $^2$D$_{3/2}$               &            &      1.83703 &      1.83626 &           --- &      1.83716 &  0.022 &                11.9721 &               11.9721 &               11.9360 &    3.9 &                    0.016 &                   0.016 &                   0.003 &              52.5 \\
2s $^2$S$_{1/2}$ -- 7p $^2$P$_{1/2}$               &            &      1.88463 &      1.88470 &           --- &      1.88540 &  0.018 &                11.7868 &               11.8027 &               11.6875 &   11.2 &                    0.021 &                   0.018 &                    --- &                7.7 \\
2s $^2$S$_{1/2}$ -- 7p $^2$P$_{3/2}$               &            &      1.88500 &      1.88506 &           --- &      1.88580 &  0.019 &                11.7871 &               11.7991 &               11.6875 &   11.0 &                    0.042 &                   0.036 &                    --- &                7.7 \\
\multicolumn{1}{c}{\dotfill Li-like Ni\emissiontype{XXVI}\dotfill}\\
2s $^2$S$_{1/2}$ -- 4p $^2$P$_{1/2}$               &            &      1.81758 &      1.81758 &           --- &      1.81760 &  0.001 &                12.6517 &               12.6222 &               12.6312 &    2.9 &                    0.019 &                   0.018 &                   0.019 &                2.5 \\
2s $^2$S$_{1/2}$ -- 4p $^2$P$_{3/2}$               &            &      1.82033 &      1.82033 &       1.82062 &      1.82035 &  0.007 &                12.6537 &               12.6232 &               12.6334 &    2.9 &                    0.037 &                   0.037 &                   0.038 &                1.3 \\
2s $^2$S$_{1/2}$ -- 5p $^2$P$_{3/2}$               &            &      2.02916 &      2.02916 &       2.02589 &      2.02920 &  0.070 &                12.3649 &               12.2765 &               12.3292 &    8.3 &                    0.012 &                   0.012 &                   0.012 &                0.0 \\
\hline
\textsl{~K-shell lines} \\
\multicolumn{1}{c}{\dotfill He-like S\emissiontype{XV} \dotfill}\\
1s.2p $^1$P$_1$ -- 2p$^2$ $^1$D$_2$                & J          &      2.59113 &      2.59121 &       2.59148 &          --- &  0.006 &                13.8773 &               13.8876 &                   --- &    1.2 &                    0.013 &                   0.013 &                    --- &                0.0 \\
\multicolumn{1}{c}{\dotfill He-like Fe\emissiontype{XXV} \dotfill}\\
1s.2p $^1$P$_1$ -- 2p$^2$ $^1$D$_2$                & J          &      6.91876 &      6.91876 &       6.91992 &          --- &  0.008 &                14.6230 &               14.6365 &                   --- &    1.5 &                    0.024 &                   0.026 &                    --- &                4.0 \\
1s.2s $^1$S$_0$ -- 2s.2p $^1$P$_1$                 & T          &      6.93763 &      6.93735 &       6.94162 &          --- &  0.028 &                14.4293 &               14.4456 &                   --- &    1.9 &                    0.011 &                   0.013 &                    --- &                8.3 \\
\multicolumn{1}{c}{\dotfill Li-like Fe\emissiontype{XXIV}\dotfill}\\
2p $^2$P$_{3/2}$ -- 1s.2s$^2$ $^2$S$_{1/2}$        & o          &      6.53583 &      6.53615 &       6.53305 &      6.53624 &  0.020 &                12.9854 &               12.9576 &               12.9576 &    3.1 &                    0.018 &                   0.013 &                   0.011 &              21.0 \\
2p $^2$P$_{1/2}$ -- 1s.2s$^2$ $^2$S$_{1/2}$        & p          &      6.55180 &      6.55169 &       6.54892 &      6.55179 &  0.019 &                12.9702 &               12.9420 &               12.9420 &    3.1 &                    0.017 &                   0.012 &                   0.011 &              19.7 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^4$P$_{1/2}$ & v          &      6.61369 &      6.61355 &       6.61320 &      6.61329 &  0.003 &                12.6901 &               12.9974 &               12.6920 &   36.0 &                    0.012 &                   0.023 &                   0.012 &              33.1 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^4$P$_{3/2}$ & u          &      6.61666 &      6.61673 &       6.61708 &      6.61682 &  0.002 &                13.1965 &               13.4914 &               13.2014 &   34.3 &                    0.029 &                   0.050 &                   0.026 &              30.5 \\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^4$P$_{5/2}$        & e          &      6.62041 &      6.62061 &       6.61708 &      6.62071 &  0.023 &                13.5223 &               13.5453 &               13.5453 &    2.5 &                    0.044 &                   0.045 &                   0.046 &               1.8 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^4$P$_{5/2}$ & ---        &      6.62781 &      6.62805 &           --- &          --- &  0.002 &                 9.7959 &               10.0906 &                   --- &   32.7 &                    0.034 &                   0.049 &                    --- &               18.1 \\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^2$D$_{3/2}$        & l          &      6.63812 &      6.63940 &       6.63656 &      6.63950 &  0.018 &                13.5829 &               13.5798 &               13.5911 &    1.1 &                    0.021 &                   0.019 &                   0.019 &               4.8 \\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^2$D$_{5/2}$        & j          &      6.64445 &      6.64474 &       6.64225 &      6.64484 &  0.016 &                14.3226 &               14.3304 &               14.3345 &    1.1 &                    0.259 &                   0.242 &                   0.241 &                3.3 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^2$P$_{1/2}$ & r          &      6.65348 &      6.65330 &       6.65045 &      6.65339 &  0.019 &                14.4953 &               14.5038 &               14.5038 &    0.9 &                    0.100 &                   0.127 &                   0.101 &               11.4 \\
2p $^2$P$_{1/2}$ -- 1s.2p$^2$ $^2$D$_{3/2}$        & k          &      6.65409 &      6.65509 &       6.65223 &      6.65518 &  0.018 &                14.5028 &               14.5145 &               14.5145 &    1.3 &                    0.171 &                   0.171 &                   0.162 &                2.5 \\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^2$P$_{3/2}$        & a          &      6.65780 &      6.65794 &       6.65544 &      6.65804 &  0.016 &                14.7858 &               14.7931 &               14.7931 &    0.8 &                    0.067 &                   0.073 &                   0.060 &                8.0 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^2$P$_{3/2}$ & q          &      6.66194 &      6.66188 &       6.65973 &      6.66233 &  0.015 &                14.6800 &               14.9741 &               14.6875 &   34.0 &                    0.203 &                   0.353 &                   0.200 &               28.3 \\
3s $^2$S$_{1/2}$ -- 1s.2p.($^3$P).3s $^2$P$_{1/2}$ & a4         &      6.67078 &      6.67048 &       6.66941 &      6.67058 &  0.008 &                13.9225 &               13.9222 &               13.9222 &    0.0 &                    0.020 &                   0.018 &                   0.021 &                6.3 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^1$S).2p $^2$P$_{1/2}$ & t          &      6.67644 &      6.67623 &       6.67479 &      6.67632 &  0.010 &                14.2499 &               14.2529 &               14.2529 &    0.3 &                    0.089 &                   0.109 &                   0.078 &               13.9 \\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^2$S$_{1/2}$        & m          &      6.67690 &      6.67803 &       6.67587 &      6.67812 &  0.014 &                14.3786 &               14.3856 &               14.3856 &    0.8 &                    0.024 &                   0.023 &                   0.024 &                2.0 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^1$S).2p $^2$P$_{3/2}$ & s          &      6.67915 &      6.67911 &       6.67767 &      6.67920 &  0.010 &                11.9783 &               11.8910 &               11.8910 &    9.8 &                    0.017 &                   0.004 &                   0.008 &               56.2 \\
3p $^2$P$_{3/2}$ -- 1s.2p.($^1$P).3p $^2$D$_{5/2}$ & d13        &      6.69054 &      6.69028 &       6.68920 &      6.69037 &  0.008 &                14.6241 &               14.6474 &               14.6474 &    2.5 &                    0.060 &                   0.062 &                   0.071 &                7.4 \\
3p $^2$P$_{1/2}$ -- 1s.2p.($^1$P).3p $^2$D$_{3/2}$ & d15        &      6.69327 &      6.69281 &       6.69208 &      6.69290 &  0.006 &                14.5955 &               14.6201 &               14.6201 &    2.6 &                    0.045 &                   0.049 &                   0.056 &                9.1 \\
3p $^2$P$_{3/2}$ -- 1s.2p.($^1$P).3p $^2$P$_{3/2}$ & d5         &      6.69432 &      6.69353 &       6.69281 &      6.69362 &  0.008 &                14.5986 &               14.6253 &               14.6253 &    2.9 &                    0.023 &                   0.021 &                   0.025 &                7.1 \\
3d $^2$D$_{5/2}$ -- 1s.2p.($^1$P).3d $^2$F$_{7/2}$ & h15        &      6.69597 &      6.69570 &       6.69534 &      6.69579 &  0.003 &                14.5762 &               14.6053 &               14.6053 &    3.1 &                    0.036 &                   0.046 &                   0.053 &               15.5 \\
4p $^2$P$_{3/2}$ -- 1s.2p.($^1$P).4p $^2$D$_{5/2}$ & m13        &      6.69643 &      6.69642 &       6.69534 &      6.69652 &  0.007 &                14.6560 &               14.6758 &               14.6758 &    2.1 &                    0.014 &                   0.015 &                   0.017 &                8.1 \\
4p $^2$P$_{1/2}$ -- 1s.2p.($^1$P).4p $^2$D$_{3/2}$ & ---        &      6.69705 &      6.69678 &       6.69642 &      6.69688 &  0.003 &                14.6468 &               14.6656 &               14.6656 &    2.0 &                    0.016 &                   0.017 &                   0.019 &                7.2 \\
4d $^2$D$_{5/2}$ -- 1s.2p.($^1$P).4d $^2$F$_{7/2}$ & r15        &      6.69824 &      6.69787 &       6.69715 &      6.69796 &  0.006 &                14.6573 &               14.6767 &               14.6767 &    2.1 &                    0.016 &                   0.019 &                   0.022 &               12.9 \\
3d $^2$D$_{5/2}$ -- 1s.2p.($^1$P).3d $^2$F$_{5/2}$ & h16        &      6.69939 &      6.69932 &       6.69823 &      6.69869 &  0.007 &                14.2204 &               14.6776 &               14.2765 &   50.9 &                    0.011 &                   0.009 &                   0.017 &               27.6 \\
3d $^2$D$_{3/2}$ -- 1s.2p.($^1$P).3d $^2$F$_{5/2}$ & h17        &      6.70106 &      6.70004 &       6.69968 &      6.70013 &  0.008 &                14.2982 &               14.3096 &               14.3096 &    1.2 &                    0.013 &                   0.016 &                   0.018 &               13.1 \\
2p $^2$P$_{3/2}$ -- 1s.2p.($^3$P).3p $^2$D$_{5/2}$ & j$_3$      &      7.78252 &      7.78111 &           --- &      7.78122 &  0.008 &                14.0043 &               14.0128 &               14.0128 &    0.9 &                    0.042 &                   0.045 &                   0.051 &                8.1 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).3p $^2$P$_{3/2}$ & q$_3$      &      7.79082 &      7.78991 &           --- &      7.79002 &  0.005 &                13.7424 &               13.7275 &               13.7275 &    1.6 &                    0.011 &                   0.023 &                   0.012 &               35.5 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^1$S).3p $^2$P$_{3/2}$ & s$_3$      &      7.82046 &      7.81988 &           --- &      7.81999 &  0.003 &                13.6441 &               13.6571 &               13.6571 &    1.4 &                    0.012 &                   0.004 &                   0.011 &               39.5 \\
2p $^2$P$_{3/2}$ -- 1s.2p.($^3$P).4p $^2$D$_{5/2}$ & j$_4$      &      8.16933 &      8.16814 &           --- &      8.16826 &  0.007 &                13.4852 &               13.4997 &               13.4997 &    1.6 &                    0.018 &                   0.018 &                   0.021 &                7.4 \\
\multicolumn{1}{c}{\dotfill Li-like Ni\emissiontype{XXVI}\dotfill}\\
2p $^2$P$_{3/2}$ -- 1s.2p$^2$ $^2$D$_{5/2}$        & j          &      7.74435 &      7.74465 &       7.73451 &      7.74477 &  0.056 &                14.4252 &               14.4378 &               14.4378 &    1.4 &                    0.013 &                   0.013 &                   0.014 &                3.5 \\
2s $^2$S$_{1/2}$ -- 1s.2s.($^3$S).2p $^2$P$_{3/2}$ & q          &      7.76352 &      7.76552 &       7.74418 &      7.76368 &  0.112 &                14.8067 &               14.8202 &               14.8169 &    1.3 &                    0.012 &                   0.010 &                   0.012 &                8.3 \\
\multicolumn{1}{c}{\dotfill Be-like Fe\emissiontype{XXIII}\dotfill}\\
2s.2p $^3$P$_2$ -- 1s.(2s.2p$^2$.(2D)) $^3$D$_3$   & $\Sigma_4$ &      6.61012 &      6.60932 &       6.60756 &      6.61047 &  0.017 &                14.3508 &               14.3690 &               14.3483 &    2.1 &                    0.014 &                   0.001 &                   0.019 &               66.9 \\
2s$^2$ $^1$S$_0$ -- 1s.2s$^2$.2p $^1$P$_1$         & $\beta$    &      6.62844 &      6.62876 &       6.62663 &      6.62920 &  0.015 &                14.6438 &               14.9415 &               14.6405 &   35.2 &                    0.018 &                   0.040 &                   0.024 &               34.0 \\
\hline
\end{tabular}
